New Developments in FormCalc 8.4

We present new developments in FeynArts 3.9 and FormCalc 8.4, in particular the MSSMCT model file including the complete one-loop renormalization, vectorization/parallelization issues, and the interface to the Ninja library for tensor reduction.

==> (inline-ps-0) <==
TeXDict begin
/Blue{0 0 1 setrgbcolor}DC
/Red{1 0 0 setrgbcolor}DC
/PastelRed{1 .8 .8 setrgbcolor}DC
/PastelBlue{.8 .8 1 setrgbcolor}DC
/PastelGreen{.54 .9 .54 setrgbcolor}DC
/OliveGreen{.216 .60 .030 setrgbcolor}DC
end 
